CLIP-SVD: Efficient and Interpretable Vision-Language Adaptation via Singular Values

Vision-language models (VLMs) like CLIP have shown impressive zero-shot and few-shot learning capabilities across diverse applications. However, adapting these models to new fine-grained domains remains difficult due to reliance on prompt engineering and the high cost of full model fine-tuning. Existing adaptation approaches rely on augmented components, such as prompt tokens and adapter modules, which could limit adaptation quality, destabilize the model, and compromise the rich knowledge learned during pretraining. In this work, we present CLIP-SVD, a multi-modal and parameter-efficient adaptation framework that applies Singular Value Fine-tuning (SVF) to CLIP, leveraging Singular Value Decomposition (SVD) to modify the internal parameter space of CLIP without injecting additional modules. Specifically, we fine-tune only the singular values of the CLIP parameter matrices to rescale the basis vectors for domain adaptation while retaining the pretrained model. This design enables enhanced adaptation performance using only 0.04% of the model's total parameters and better preservation of its generalization ability. CLIP-SVD achieves state-of-the-art classification results on 11 natural and 10 biomedical datasets, outperforming previous methods in both accuracy and generalization under few-shot settings. Additionally, we leverage a natural language-based approach to analyze the effectiveness and dynamics of the CLIP adaptation to allow interpretability of CLIP-SVD. Overall, this work provides the first extensive empirical evaluation of SVD-based finetuning in the vision-language model setting. The code and biomedical corpus are publicly available at https://github.com/HealthX-Lab/CLIP-SVD.

==> (inline-0) <==
\begin{tabular}{c|c}
\toprule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H0}: Foundational Shapes \& Silhouettes & \textcolor{teal}{L8}.\textcolor{RedOrange}{H1}: Motion \& Directional Cues \\
\midrule
Rural windmill silhouette & Dynamic sports action shot \\
A plank & Tranquil boating on a lake \\
Intricate clock mechanism & Lively city parade \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H2}: Contrast \& Light-Dark Regions & \textcolor{teal}{L8}.\textcolor{RedOrange}{H3}: Geometric Patterns \& Grids \\
\midrule
Photograph with the artistic style of fisheye lens & Artwork featuring Morse code typography \\
Psychedelic color swirls & Cubist still life painting \\
Sunlit meadow path & Miniature diorama photography \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H4}: Object Boundaries \& Contours & \textcolor{teal}{L8}.\textcolor{RedOrange}{H5}: Repeated Structures \& Textures \\
\midrule
Cinematic portrait with dramatic lighting & Plaid pattern \\
A whirlpool & Reflective surfaces \\
Image with harlequin patterns & Image of a scooter \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H6}: Refined Textural Details of Everyday Objects & \textcolor{teal}{L8}.\textcolor{RedOrange}{H7}: Positional Layout \& Spatial Balance \\
\midrule
Collage of textures & Cozy cabin interior \\
Close-up of a textured bark & Minimalist white backdrop \\
Mesmerizing kinetic sculpture & Rolling vineyard landscapes \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H8}: Edge Detection \& Detail Refinement & \textcolor{teal}{L8}.\textcolor{RedOrange}{H9}: Primitive Forms \& Visual Anchors \\
\midrule
A scalene quadrilateral & Dappled sunlight \\
Minimalist architectural photography & A cloverleaf \\
Detailed charcoal sketch & Ocean sunset silhouette \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H10}: Coarse-to-Fine Visual Transitions & \textcolor{teal}{L8}.\textcolor{RedOrange}{H11}: Structural Symmetry \& Alignment \\
\midrule
Intricate wood carving & Birds-eye view \\
Contemplative monochrome portrait & Detailed illustration of a futuristic brain-computer interface \\
Aerial view of a marketplace & Tranquil garden pathway \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H0}: Scene Composition \& Perspective & \textcolor{teal}{L9}.\textcolor{RedOrange}{H1}: Depth Perception \& Visual Planes \\
\midrule
Aerial view of a marketplace & A zoomed out photo \\
Glowing neon cityscape & Classic black and white cityscape \\
Playful siblings & Antique historical artifact \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H2}: Interaction Between Objects & \textcolor{teal}{L9}.\textcolor{RedOrange}{H3}: Material Surfaces \& Reflection \\
\midrule
An image of a Gymnast & Aerial view of a teeming rainforest \\
Emotional and heartfelt human connection & Inviting reading nook \\
Detailed illustration of a futuristic brain-computer interface & Dynamic and high-energy dance competition \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H4}: Natural Landscapes \& Textures & \textcolor{teal}{L9}.\textcolor{RedOrange}{H5}: Architectural Layouts \& Forms \\
\midrule
Aerial view of a vineyard & Photograph showcasing laughter \\
Enchanting forest nymph aesthetic & Minimalist architectural photography \\
Delicate and intricate lace patterns & Urban labyrinth \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H6}: Facial Features \& Gaze Cues & \textcolor{teal}{L9}.\textcolor{RedOrange}{H7}: Semantic Grouping of Elements \\
\midrule
Detailed charcoal sketch & Urban rooftop panorama \\
Intense water sports moment & Cozy cabin interior \\
Photograph with the artistic style of light trails & Photo taken in the Japanese tea gardens \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H8}: Soft Lighting \& Shadow Play & \textcolor{teal}{L9}.\textcolor{RedOrange}{H9}: Organic Flow \& Movement \\
\midrule
Impressionist portrait painting & Photograph with abstract geometric overlay \\
Intriguing and enigmatic passageway & Artwork featuring Morse code typography \\
Ephemeral soap bubble pattern & Abstract oil painting \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H10}: Conceptual Boundaries \& Themes & \textcolor{teal}{L9}.\textcolor{RedOrange}{H11}: Temporal Sequences \& Visual Narratives \\
\midrule
Miniature diorama photography & Colorful hot air balloons \\
emotional candid moment & Picture taken in Rwanda \\
Artwork featuring Morse code typography & Joyful family picnic scene \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c}
\toprule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H0}: Aerial Landscapes \& Environments & \textcolor{teal}{L10}.\textcolor{RedOrange}{H1}: Human Experiences \& Objects in Action \\
\midrule
Aerial view of an agricultural field & Hands in an embrace \\
Image taken in the Namibian desert & Dynamic and high-energy music concert \\
Picture taken in the Brazilian rainforest & Emergency Medical Technician at work \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H2}: Cultural \& Textural Scenes & \textcolor{teal}{L10}.\textcolor{RedOrange}{H3}: Colorful Festivities \& Patterns \\
\midrule
Picture taken in the Spanish Flamenco festivals & Lively and colorful parade \\
Ornate wood carving & Tie-dye design \\
Image captured in the Peruvian Andes & Soft pastel tones \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H4}: Cozy Indoors \& Historical Locations & \textcolor{teal}{L10}.\textcolor{RedOrange}{H5}: Action, Emotion \& Faces \\
\midrule
Photograph taken in a retro diner & Dynamic Action \\
Picture taken in the Scottish castles & Energetic children \\
Cozy living room ambiance & Playful winking facial expression  \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H6}: Organic Forms \& Flow & \textcolor{teal}{L10}.\textcolor{RedOrange}{H7}: Geographic \& Cultural Diversity \\
\midrule
Graceful wings in motion & Picture taken in Pakistan \\
Curved organic designs & Bustling cultural market \\
Ethereal double exposure photography & Image snapped in the Swiss chocolate factories \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H8}: Color \& Design Aesthetics & \textcolor{teal}{L10}.\textcolor{RedOrange}{H9}: Sketches, Illustrations \& Concepts \\
\midrule
Photograph with a yellow color palette & Collage of vintage magazine clippings \\
Photo taken in the Brazilian samba parade & Detailed charcoal sketch \\
Colorful hot air balloons & Impressionist-style digital painting \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H10}: Mood, Atmosphere \& Highlights & \textcolor{teal}{L10}.\textcolor{RedOrange}{H11}: Human-Centered Realism \& Objects \\
\midrule
Image with holographic retro synthwave aesthetics & Urban labyrinth \\
Serene lakeside cabin & Image of a police car \\
Whirlpool of brimstone & Intricate gemstone arrangement \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H0}: Semantic Layout \& Spatial Context & \textcolor{teal}{L11}.\textcolor{RedOrange}{H1}: Human Relationships \& Portraiture \\
\midrule
Mysterious day scene & Images of people and emotional interaction \\
Urban rooftop panorama & Family portraits and group dynamics \\
A zoomed out photo & Visuals of children, couples, and professionals \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H2}: Numbers, Symbols \& Temporal Cues & \textcolor{teal}{L11}.\textcolor{RedOrange}{H3}: Lifestyle \& Tranquil Activities \\
\midrule
Digits and symbolic representations in images & Calm urban and rural lifestyle scenes \\
Temporal cues like clocks, sunsets, motion blur & Tranquil locations: diners, libraries, markets \\
Confetti, reflections, and expressive timing & Cozy homes, beach sunsets, fairgrounds \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H4}: Visual Symbols \& Cultural Motifs & \textcolor{teal}{L11}.\textcolor{RedOrange}{H5}: Rare Words \& Abstract Concepts \\
\midrule
Cultural symbols and calligraphy art & Abstract words (quasar, zephyr), letter imagery \\
Caricatures, retro TV test patterns, mystical motifs & Rare geographic terms, numerals, and geometry \\
Architectural and folkloric aesthetics & Conceptual elements and visual abstractions \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H6}: Global Geographic Locations & \textcolor{teal}{L11}.\textcolor{RedOrange}{H7}: Color Themes \& Tonal Palettes \\
\midrule
Images tied to global cities and landmarks & Dominant color schemes (red, blue, gray) \\
Natural and urban landscapes across continents & Pastel, sepia tones, artistic overlays \\
Famous locations: Machu Picchu, Santorini, NYC & Color-coded compositions and political art \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H8}: Weather \& Natural Forces & \textcolor{teal}{L11}.\textcolor{RedOrange}{H9}: Everyday Objects \& Refined Details \\
\midrule
Storms, fog, lightning, and natural disasters & Common items like scarves, bowls, wallets \\
Atmospheric effects and visual phenomena & Mechanisms, furniture, modern artifacts \\
Wildlife amidst dynamic weather elements & Textures: wood grain, bubble, fabric \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H10}: Natural Flora, Landscapes \& Tranquility & \textcolor{teal}{L11}.\textcolor{RedOrange}{H11}: Living Creatures \& Natural Forms \\
\midrule
Floral and plant life in serene settings & Wide range of animals: dogs, elephants, fish \\
Natural scenes: cherry blossoms, forests & Insects, feathers, natural surface textures \\
Geographic tranquility and biodiversity & Shells, fur, fruit, snowflakes \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c}
\toprule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H0}: Focal Markers \& Shape Cues & \textcolor{teal}{L8}.\textcolor{RedOrange}{H1}: Peripheral Edges \& Enhancement Rings \\
\midrule
Target signs and air bronchograms & Ring-enhancing lesions and peripheral edema \\
Geographic zones of tissue involvement & Pseudocapsules and symmetric deviations \\
Microcalcifications and pseudocapsule patterns & Finger-in-glove signs and disruption of growth plates \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H2}: Lobe Collapse \& Serpentine Patterns & \textcolor{teal}{L8}.\textcolor{RedOrange}{H3}: Radiologic Artifacts \& Diffuse Shapes \\
\midrule
Collapsed lobes and reverse halo signs & Comet-tail artifacts and nodular regions \\
Serpiginous lesions and high signal regions & Fluid levels suggesting benignity \\
Growth plate disruptions and cortical thinning & Asymmetries and contrast-enhanced zones \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H4}: Flow Voids \& Vascular Boundaries & \textcolor{teal}{L8}.\textcolor{RedOrange}{H5}: Textural Shifts \& Patchy Regions \\
\midrule
An area with decreased perfusion & Mosaic attenuation and necrotic centers \\
A vascular displacement & Patchy regions with blurry margins \\
A vascular structure with sharp borders & Air bronchograms and target-like patterns \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H6}: Contour Irregularity \& Internal Spread & \textcolor{teal}{L8}.\textcolor{RedOrange}{H7}: Symmetry Deviation \& Dense Regions \\
\midrule
An anatomical displacement & Mass effect and asymmetry in dense zones \\
A spiculated margin & Patchy consolidations and star-shaped opacities \\
A zone of tissue infiltration & Air bronchograms and peri-lesional edema \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H8}: Clustered Signals \& Midline Shifts & \textcolor{teal}{L8}.\textcolor{RedOrange}{H9}: Scattered Highlights \& Artifactual Spots \\
\midrule
Midline shifts with hyperintense clustering & An area with decreased perfusion in the left hemisphere \\
Target signs and septated fluid collections & A bright spot artifact in a clustered pattern \\
Cortical thinning and pseudocapsule formations & A contrast-enhanced region on axial view \\
\midrule
\textcolor{teal}{L8}.\textcolor{RedOrange}{H10}: Diffuse Zones \& Overlapping Shapes & \textcolor{teal}{L8}.\textcolor{RedOrange}{H11}: Dense Regions \& Local Signal Buildup \\
\midrule
Donut and target signs in scattered areas & Zones of infiltration with surrounding edema \\
Diffuse abnormalities and cross-compartment lesions & Septated collections and mass effects \\
Hypo- and hyperintense signals across lobes & Contrast enhancement and vascular structures \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H0}: Symmetry Shifts \& Linear Features & \textcolor{teal}{L9}.\textcolor{RedOrange}{H1}: Ring-Like Structures \& Localized Spread \\
\midrule
A deviation from expected symmetry in the left hemisphere & A central necrosis in a scattered distribution \\
A serpiginous lesion in the left hemisphere & A crescent-shaped fluid collection in a scattered distribution \\
A well-defined border suggesting benignity & A deviation from anatomical landmarks consistent with inflammation \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H2}: Irregular Densities \& Textured Borders & \textcolor{teal}{L9}.\textcolor{RedOrange}{H3}: Small Patterned Anomalies \\
\midrule
A beam-hardening artifact & A tree-in-bud pattern without enhancement \\
A collapsed lung lobe without enhancement & A cavitary lesion without enhancement \\
A peripherally enhancing collection with sharp borders & A high signal-to-noise ratio with sharp borders \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H4}: Defined Edges \& Subpleural Zones & \textcolor{teal}{L9}.\textcolor{RedOrange}{H5}: Streaks, Texture, \& Soft Borders \\
\midrule
A subpleural nodule & A zone of tissue infiltration with surrounding edema \\
A central necrosis in a scattered distribution & A tram-track sign in the left hemisphere \\
A lesion crossing compartments & A striated muscle texture \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H6}: Sharp Edges \& Tissue Mismatch & \textcolor{teal}{L9}.\textcolor{RedOrange}{H7}: Thickened Zones \& Star-Like Forms \\
\midrule
An anatomical displacement & A region of tissue thickening \\
An irregular border with surrounding edema & A star-shaped opacity in the upper lobe \\
A streak artifact & A contrast-enhanced region \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H8}: Homogeneous Textures \& Clustered Lines & \textcolor{teal}{L9}.\textcolor{RedOrange}{H9}: Contour Disruptions \& Shape Markers \\
\midrule
A lesion with fluid level & A cystic lesion suggesting benignity \\
A homogeneous texture & A reverse halo sign \\
A disruption of normal anatomy & A triangular-shaped defect \\
\midrule
\textcolor{teal}{L9}.\textcolor{RedOrange}{H10}: Circumscribed Lesions \& Flow Paths & \textcolor{teal}{L9}.\textcolor{RedOrange}{H11}: Signal Artifacts \& Internal Septations \\
\midrule
A well-circumscribed lesion & A comet-tail artifact \\
A cluster of microcalcifications suggesting malignancy & A lesion with internal septations without enhancement \\
A serpiginous lesion in the left hemisphere & A motion artifact \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c}
\toprule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H0}: Low-Contrast Regions \& Collapse Patterns & \textcolor{teal}{L10}.\textcolor{RedOrange}{H1}: Localized Irregularities \& Shadowing \\
\midrule
A collapsed lung lobe & A deviation from anatomical landmarks \\
A vascular structure with sharp borders & A lytic lesion consistent with inflammation \\
A focal area of calcification in the left hemisphere & A finger-in-glove sign in the left hemisphere \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H2}: Contrast Rings \& Interface Blur & \textcolor{teal}{L10}.\textcolor{RedOrange}{H3}: Multi-Compartment Spread \& Fine Edges \\
\midrule
An air bronchogram suggesting malignancy & A lesion crossing compartments in the left hemisphere \\
A blurring of tissue interfaces & A miliary pattern \\
A peripherally enhancing collection consistent with infection & A vascular structure with sharp borders \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H4}: Fused Regions \& Curved Forms & \textcolor{teal}{L10}.\textcolor{RedOrange}{H5}: Sharp Transitions \& Highlighted Foci \\
\midrule
A finger-in-glove sign in the left hemisphere & A streak artifact \\
A region with cortical thinning with surrounding edema & A targetoid lesion \\
A lesion with fluid level suggesting benignity & A cluster of microcalcifications suggesting malignancy \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H6}: Circular Opacities \& Clean Boundaries & \textcolor{teal}{L10}.\textcolor{RedOrange}{H7}: Textured Rings \& Septated Centers \\
\midrule
A circular opacity & A central necrosis \\
A septated fluid collection & A lesion with calcified rim \\
A clean fluid interface & A reverse halo sign \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H8}: Artifact-Like Patterns \& Symmetry Shift & \textcolor{teal}{L10}.\textcolor{RedOrange}{H9}: Smooth Outlines \& Diffuse Flow \\
\midrule
A midline shift in a clustered pattern & A serpiginous lesion in the left hemisphere \\
A beam-hardening artifact & A stenotic segment in the upper lobe \\
A disruption of growth plate suggesting benignity & A lesion with irregular internal architecture \\
\midrule
\textcolor{teal}{L10}.\textcolor{RedOrange}{H10}: Star Patterns \& Linear Disruptions & \textcolor{teal}{L10}.\textcolor{RedOrange}{H11}: Texture Aggregates \& Uniform Zones \\
\midrule
A star-shaped opacity in the upper lobe & A lytic lesion on axial view \\
A shifting fluid level & A honeycomb pattern \\
A motion artifact suggesting benignity & A sunburst pattern suggesting benignity \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H0}: Signal Voids \& Midline Shifts & \textcolor{teal}{L11}.\textcolor{RedOrange}{H1}: Blurred Regions \& Artifact Shapes \\
\midrule
A collapsed lung lobe & A solid-cystic component suggesting malignancy \\
A low signal-to-noise ratio in the upper lobe & A finger-in-glove sign in a scattered distribution \\
A lesion crossing compartments & A double-density sign suggesting benignity \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H2}: Peripheral Contrast \& Mosaic Attenuation & \textcolor{teal}{L11}.\textcolor{RedOrange}{H3}: Cross-Lobe Flow \& Density Buildup \\
\midrule
A mosaic attenuation & A cavitary lesion without enhancement \\
A geographic area of involvement in the upper lobe & A lesion crossing compartments \\
A peripherally enhancing collection consistent with infection & A shifting fluid level \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H4}: Sharp Fluid Interfaces \& Contrast Pockets & \textcolor{teal}{L11}.\textcolor{RedOrange}{H5}: Ringed Zones \& Pattern Complexity \\
\midrule
A tram-track sign on axial view & A targetoid lesion \\
A clean fluid interface & A fluid-fluid level suggesting malignancy \\
A central necrosis with sharp borders & A mosaic attenuation \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H6}: Rounded Opacities \& Midline Distortions & \textcolor{teal}{L11}.\textcolor{RedOrange}{H7}: Compact Signal Shifts \& Grid-Like Forms \\
\midrule
A circular opacity & A star-shaped opacity in the upper lobe \\
A solid-cystic component suggesting malignancy & A widened mediastinum \\
A crescent-shaped fluid collection & A spiculated margin \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H8}: Converging Edges \& Cluster Markers & \textcolor{teal}{L11}.\textcolor{RedOrange}{H9}: Scattered Intensity \& Symmetry Cues \\
\midrule
A low-contrast region in a clustered pattern & A midline shift \\
A double-density sign suggesting benignity & A disruption of normal anatomy \\
A solid-cystic component suggesting malignancy& A clean fluid interface \\
\midrule
\textcolor{teal}{L11}.\textcolor{RedOrange}{H10}: Rimmed Signals \& Flow Distributions & \textcolor{teal}{L11}.\textcolor{RedOrange}{H11}: Sharp Vascular Lines \& Compact Zones \\
\midrule
A peripherally enhancing collection consistent with infection & A vascular structure with sharp borders \\
A change in signal intensity suggesting malignancy & A cluster of microcalcifications suggesting malignancy \\
A beam-hardening artifact & A homogeneous texture \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} &
\textbf{Method} &
$K = 1$ &
$K = 2$ &
$K = 4$ &
$K = 8$ &
$K = 16$ \\  \midrule
\multirow{12}{*}{ImageNet}      & CLIP  &  &  & $66.72$ &  & \\
& CLIP-Adapter  & $67.93$ & $68.60$ & $69.56$ & $70.20$ & $71.60$ \\
& Tip-Adapter  & $68.80$ & $68.90$ & $69.68$ & $70.01$ & $70.36$ \\
& Tip-Adapter-F  & $67.43$ & $68.60$ & $69.86$  & $71.40$  & $73.10$ \\
& Linear Probing  & $31.30$  & $43.83$  & $54.20$  & $61.93$  & $67.27$ \\
& LP++  & $69.29$ & $69.63$ & $70.80$ & $72.10$ & $72.95$ \\
& CoOp  & $65.77$ &  $68.17$ &  $69.38$  &  $70.83$ & $71.51$  \\
& CoCoOp  & $69.51$ &  $69.84$ &  $70.55$  &  $70.77$ & $71.02$  \\
& KgCoOp  & $69.03$ & $69.63$ & $70.19$ & $70.23$ & $71.2$ \\
& ProGrad  & $64.33$ & $66.12$ & $70.21$ & $71.10$ & $72.68$ \\
& MaPLe  & $62.67$ & $65.10$ & $67.70$ & $70.30$ & $72.33$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)  & $70.03$ & $70.68$ & $71.46$ & $72.36$ & $73.25$ \\
\midrule
\multirow{12}{*}{Caltech101}      & CLIP  &  &  & $93.31$ &  & \\
& CLIP-Adapter  & $93.30$ & $93.67$ & $94.00$ & $94.27$ & $94.57$ \\
& Tip-Adapter  & $93.08$ & $93.43$ & $94.19$ & $94.21$ & $94.50$ \\
& Tip-Adapter-F  & $93.56$ & $94.22$ & $95.06$ & $95.20$ & $95.79$ \\
& Linear Probing  & $80.08$  & $87.00$  & $92.27$  & $93.85$  & $95.35$ \\
& LP++  & $92.85$ & $94.14$ & $94.87$ & $95.44$ & $95.94$ \\
& CoOp  & $92.37$ & $92.83$ & $94.44$ & $94.10$ & $95.50$ \\
& CoCoOp  & $93.80$ &  $94.92$ &  $94.98$  &  $95.11$ & $95.19$  \\
& KgCoOp  & $94.13$ & $94.20$ & $94.65$ & $94.97$ & $95.03$ \\
& ProGrad  & $90.96$ & $93.21$ & $94.93$ & $94.92$ & $95.80$ \\
& MaPLe  & $92.57$ & $93.97$ & $94.43$ & $95.20$ & $96.00$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)  & $93.91$ & $94.44$ & $95.12$ & $95.85$ & $96.17$ \\
\midrule
\multirow{12}{*}{DTD}      & CLIP  &  &  & $44.09$ &  & \\
& CLIP-Adapter  & $45.20$ & $47.87$ & $53.83$ & $66.40$ & $71.17$ \\
& Tip-Adapter  & $50.24$ & $52.44$ & $57.64$  & $61.92$  & $65.68$ \\
& Tip-Adapter-F  & $53.25$ & $56.32$ & $62.09$ & $67.28$ & $72.05$ \\
& Linear Probing  & $36.03$  & $46.02$  & $56.01$  & $63.71$  & $69.82$ \\
& LP++  & $52.34$ & $56.05$ & $62.17$ & $67.30$ & $71.41$ \\
& CoOp  & $49.00$ & $51.70$  &  $58.57$  & $64.70$  &  $68.63$ \\
& CoCoOp  & $48.51$ &  $52.02$ &  $54.79$  &  $58.92$ & $63.78$  \\
& KgCoOp  & $52.50$ & $55.73$ & $58.31$ & $65.87$ & $69.37$ \\
& ProGrad  & $52.79$ & $54.35$ & $57.72$ & $62.13$ & $65.92$ \\
& MaPLe  & $52.13$ & $55.50$ & $61.00$ & $66.50$ & $71.33$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)       & $56.05$ & $60.60$ & $64.83$ & $68.28$ & $72.42$ \\
\midrule
\multirow{12}{*}{EuroSAT}      & CLIP  &  &  & $48.37$ &  & \\
& CLIP-Adapter  & $61.70$ & $66.07$ & $66.80$ & $73.23$ & $81.87$ \\
& Tip-Adapter  & $62.46$ & $64.65$ & $70.39$  & $71.57$  & $78.44$ \\
& Tip-Adapter-F  & $63.95$ & $70.38$ & $76.43$ & $81.11$ & $87.46$ \\
& Linear Probing  & $56.36$  & $59.56$  & $71.90$  & $77.93$  & $85.45$ \\
& LP++  & $65.02$ & $67.99$ & $74.00$ & $76.32$ & $84.63$ \\
& CoOp  & $54.80$ & $61.20$  &  $68.62$  & $75.53$  &  $83.60$ \\
& CoCoOp  & $55.71$ &  $46.24$ &  $63.83$  &  $68.26$ & $73.82$  \\
& KgCoOp  & $60.83$ & $68.97$ & $71.06$ & $72.37$ & $74.93$ \\
& ProGrad  & $55.10$ & $66.19$ & $70.84$ & $79.22$ & $84.38$ \\
& MaPLe  & $71.80$ & $78.30$ & $84.50$ & $87.73$ & $92.33$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)    & $75.06$ & $83.30$ & $84.65$ & $89.74$ & $92.68$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} & 
 \textbf{Method} & 
$K$ = 1 &
$K$ = 2 & 
$K$ = 4 & 
$K$ = 8 &
$K$ = 16 \\  \midrule
\multirow{12}{*}{StanfordCars} & CLIP  &  &  & $65.63$ &  & \\ 
& CLIP-Adapter  & $67.10$ & $68.97$ & $71.13$ & $76.47$ & $80.90$ \\
& Tip-Adapter  & $66.47$ & $68.03$ & $70.08$ & $71.61$ & $74.08$ \\
& Tip-Adapter-F  & $67.88$ & $71.39$ & $74.59$  & $78.34$  & $83.09$ \\
& Linear Probing  & $33.70$  & $48.93$  & $62.34$  & $71.21$  & $80.10$ \\
& LP++  & $66.31$ & $70.41$ & $74.57$ & $76.12$ & $80.77$ \\
& CoOp  & $67.10$ & $69.37$  &  $72.73$  & $76.57$  &  $78.89$ \\
& CoCoOp  & $67.92$ &  $68.77$ &  $69.10$  &  $70.19$ & $71.68$  \\
& KgCoOp  & $67.03$ & $68.13$ & $71.98$ & $73.53$ & $74.87$ \\
& ProGrad  & $67.11$ & $71.94$ & $71.75$ & $78.78$ & $81.46$ \\
&  MaPLe  & $66.60$ & $71.60$ & $75.30$ & $79.47$ & $83.57$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours) & $70.56$ & $73.15$ & $77.25$ & $81.10$ & $84.98$ \\
\midrule
\multirow{12}{*}{Flowers102}      & CLIP &  &  & $70.81$ &  & \\
& CLIP-Adapter  & $54.83$ & $54.83$ & $54.83$ & $56.08$ & $56.50$ \\
& Tip-Adapter      & $80.74$ & $86.59$ & $89.62$ & $92.15$ & $93.68$ \\
& Tip-Adapter-F  & $86.63$ & $90.21$ & $91.50$ & $94.98$ & $96.18$ \\
& Linear Probing   & $72.50$ & $85.48$ & $91.65$ & $95.89$ & $97.36$ \\
& LP++             & $86.22$ & $90.38$ & $92.96$ & $95.25$ & $96.44$ \\
& CoOp  & $71.98$ & $76.12$ & $82.56$ & $84.17$ & $87.64$ \\
& CoCoOp  & $82.20$ & $88.47$ & $91.14$ & $94.37$ & $96.10$ \\
& KgCoOp  & $74.63$ & $79.47$ & $90.69$ & $89.53$ & $92.90$ \\
& ProGrad  & $83.81$ & $88.62$ & $89.98$ & $93.51$ & $94.87$ \\
&  MaPLe  & $83.30$ & $88.93$ & $92.67$ & $95.80$ & $97.00$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours) & $83.25$ & $90.32$ & $93.44$ & $95.49$ & $97.50$ \\
\midrule
\multirow{12}{*}{FGVCAircraft}  & CLIP  &  &  & $24.81$ &  & \\ 
& CLIP-Adapter   & $27.60$ & $29.60$ & $31.10$ & $37.20$ & $42.67$ \\
& Tip-Adapter      & $27.22$ & $28.08$ & $30.19$ & $34.12$ & $37.64$ \\
& Tip-Adapter-F  & $29.58$ & $32.51$ & $35.15$ & $40.61$ & $45.59$ \\
& Linear Probing   & $20.13$ & $23.78$ & $29.46$ & $37.18$ & $42.85$ \\
& LP++             & $29.11$ & $32.32$ & $34.31$ & $38.83$ & $41.46$ \\
& CoOp     & $15.03$ & $26.53$ & $26.73$ & $33.18$ & $40.93$ \\
& CoCoOp   & $13.20$ & $30.87$ & $31.29$ & $29.57$ & $37.63$ \\
& KgCoOp  & $26.90$ & $28.07$ & $32.47$ & $34.97$ & $36.27$ \\
& ProGrad & $27.97$ & $30.84$ & $32.93$ & $37.89$ & $40.39$ \\
&  MaPLe  & $26.73$ & $30.90$ & $34.87$ & $42.00$ & $48.40$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours) & $31.11$ & $34.85$ & $39.42$ & $45.91$ & $52.49$ \\
\midrule
\multirow{12}{*}{SUN397} & CLIP  &  &  & $62.60$ &  & \\  
& CLIP-Adapter   & $67.10$ & $69.00$ & $71.30$ & $73.13$ & $75.30$ \\
& Tip-Adapter      & $65.37$ & $66.46$ & $68.39$ & $70.12$ & $71.47$ \\
& Tip-Adapter-F  & $64.49$ & $66.74$ & $70.29$ & $73.60$ & $74.99$ \\
& Linear Probing   & $39.83$ & $52.70$ & $63.07$ & $69.54$ & $73.29$ \\
& LP++             & $67.56$ & $70.09$ & $73.22$ & $75.14$ & $76.09$ \\
& CoOp             & $64.70$ & $66.40$ & $70.13$ & $72.50$ & $74.50$ \\
& CoCoOp           & $68.19$ & $69.11$ & $70.50$ & $70.62$ & $72.05$ \\
& KgCoOp         & $68.43$ & $69.53$ & $71.79$ & $72.50$ & $73.40$ \\
& ProGrad        & $64.54$ & $68.51$ & $71.17$ & $72.91$ & $75.00$ \\
&  MaPLe  & $64.77$ & $67.10$ & $70.67$ & $73.23$ & $75.53$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)    & $70.37$ & $71.93$ & $73.75$ & $75.16$ & $76.85$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} & 
 \textbf{Method} & 
$K$ = 1 &
$K$ = 2 & 
$K$ = 4 & 
$K$ = 8 &
$K$ = 16 \\  \midrule
\multirow{12}{*}{OxfordPets} & CLIP   &  &  & $89.10$ &  & \\ 
& CLIP-Adapter      & $89.03$ & $89.73$ & $90.87$ & $91.77$ & $92.03$ \\
& Tip-Adapter      & $89.32$ & $88.52$ & $89.36$ & $90.69$ & $91.32$ \\
& Tip-Adapter-F     & $90.72$ & $91.10$ & $91.58$ & $92.09$ & $92.70$ \\
& Linear Probing   & $40.70$ & $55.03$ & $69.96$ & $79.99$ & $85.80$ \\
& LP++             & $89.52$ & $89.94$ & $91.09$ & $91.91$ & $92.80$ \\
& CoOp             & $92.20$ & $89.20$ & $91.30$ & $90.83$ & $91.80$ \\
& CoCoOp           & $91.17$ & $92.14$ & $93.01$ & $93.44$ & $93.25$ \\
& KgCoOp    & $91.97$ & $92.13$ & $93.20$ & $93.10$ & $93.23$ \\
& ProGrad              & $89.01$ & $90.55$ & $93.21$ & $92.18$ & $92.13$ \\
&  MaPLe  & $89.10$ & $90.87$ & $91.90$ & $92.57$ & $92.83$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)  & $92.67$ & $92.09$ & $92.83$ & $92.57$ & $93.77$ \\
\midrule
\multirow{12}{*}{UCF101} & CLIP   &  &  & $67.64$ &  & \\  
& CLIP-Adapter      & $69.67$ & $74.10$ & $77.30$ & $81.87$ & $84.53$ \\
& Tip-Adapter      & $68.92$ & $71.50$ & $74.07$ & $75.65$ & $77.35$ \\
& Tip-Adapter-F     & $73.27$ & $76.11$ & $80.24$ & $82.24$ & $84.50$ \\
& Linear Probing   & $48.24$ & $61.08$ & $70.87$ & $77.51$ & $81.27$ \\
& LP++             & $72.36$ & $75.13$ & $79.49$ & $82.17$ & $83.75$ \\
& CoOp  & $24.96$ & $25.89$  &  $23.85$  & $26.23$  &  $28.48$ \\
& CoCoOp  & $25.42$ &  $28.85$ &  $30.66$  &  $21.78$ & $24.86$  \\
& KgCoOp            & $72.93$ & $74.83$ & $78.40$ & $80.03$ & $81.43$ \\
& ProGrad           & $71.91$ & $74.39$ & $77.82$ & $88.64$ & $81.59$ \\
&  MaPLe  & $71.83$ & $74.60$ & $78.47$ & $81.37$ & $85.03$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)   & $76.34$ & $79.69$ & $81.80$ & $83.95$ & $86.58$ \\
\midrule
\multirow{12}{*}{Food101}      & CLIP   &  &  & $85.87$ &  & \\  
& CLIP-Adapter      & $85.90$ & $86.10$ & $86.47$ & $86.67$ & $86.83$ \\
& Tip-Adapter      & $85.14$ & $86.03$ & $85.99$ & $86.42$ & $86.36$ \\
& Tip-Adapter-F     & $86.01$ & $86.26$ & $86.48$ & $86.74$ & $87.24$ \\
& Linear Probing   & $44.63$ & $62.66$ & $72.96$ & $78.98$ & $83.69$ \\
& LP++             & $83.23$ & $86.12$ & $85.94$ & $86.76$ & $87.28$ \\
& CoOp              & $82.07$ & $80.80$ & $82.58$ & $83.37$ & $85.17$ \\
& CoCoOp            & $86.10$ & $86.21$ & $86.64$ & $86.92$ & $87.19$ \\
& KgCoOp            & $86.27$ & $86.60$ & $86.59$ & $86.90$ & $87.03$ \\
& ProGrad           & $82.75$ & $84.81$ & $85.77$ & $85.91$ & $87.01$ \\
&  MaPLe  & $80.50$ & $81.47$ & $81.77$ & $83.60$ & $85.33$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)   & $85.82$ & $85.58$ & $85.47$ & $85.59$ & $86.00$ \\
\midrule
\multirow{12}{*}{\textbf{Average}}      & CLIP  &  &  & $65.36$ &  & \\ 
& CLIP-Adapter  & $67.87$ & $70.20$ & $72.65$ & $76.92$ & $79.86$ \\
& Tip-Adapter  & $68.89$ & $70.42$ & $72.69$  & $74.41$  & $76.44$ \\
& Tip-Adapter-F  & $70.62$ & $73.08$ & $75.75$ & $78.51$ & $81.15$ \\
& Linear Probing  & $45.77$  & $56.92$  & $66.79$  & $73.43$  & $78.39$ \\
& LP++  & $70.35$ & $72.93$ & $75.77$ & $77.94$ & $80.32$ \\
& CoOp  & $68.09$ & $70.13$  &  $73.59$  & $76.45$  &  $79.01$ \\
& CoCoOp  & $66.95$ &  $67.63$ &  $71.98$  &  $72.92$ & $75.02$  \\
& KgCoOp  & $69.51$ & $71.57$ & $74.48$ & $75.82$ & $77.26$ \\
& ProGrad  & $68.20$ & $71.78$ & $74.21$ & $77.93$ & $79.20$ \\
&  MaPLe  & $69.27$ & $72.58$ & $75.37$ & $78.89$ & $81.79$ \\
\rowcolor{tabhighlight} &  CLIP-SVD (Ours)  & $73.20$ & $76.06$ & $78.18$ & $80.55$ & $82.97$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} & 
\textbf{Method} & 
$K = 1$ &
$K = 2$ & 
$K = 4$ & 
$K = 8$ &
$K = 16$ \\  \midrule
\multirow{12}{*}{BTMRI}      & BiomedCLIP  & &  & $56.79$ &  &\\ 
& CLIP-Adapter  & $56.80$ & $57.13$ & $56.80$ & $57.15$ & $60.16$ \\
& Tip-Adapter  & $66.66$ & $67.77$ & $76.37$  & $73.75$  & $78.97$ \\
& Tip-Adapter-F  & $59.60$ & $61.94$ & $77.90$ & $79.18$ & $82.27$ \\
& Standard LP  & $62.24$  & $72.45$  & $75.98$  & $77.63$  & $81.24$ \\
& LP++  & $64.72$ & $71.69$ & $75.48$ & $77.11$ & $81.61$ \\
& CoOp  & $63.82$ &  $68.82$ &  $74.68$  &  $79.27$ & $82.37$  \\
& CoCoOp  & $59.47$ &  $64.14$ &  $67.83$  &  $71.69$ & $78.45$  \\
& KgCoOp  & $63.33$ & $70.16$ & $75.40$ & $79.79$ & $81.07$ \\
& ProGrad  & $66.92$ & $71.46$ & $76.24$ & $78.82$ & $82.84$ \\
&  MaPLe  & $38.01$ & $37.02$ & $42.36$ & $50.75$ & $56.22$ \\
& BiomedCoOp  & $65.08$ & $70.57$ & $77.23$ & $78.55$ & $83.30$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $63.25$ & $73.62$ & $78.43$ & $83.21$ & $84.64$ \\
\midrule
\multirow{12}{*}{BUSI}      & BiomedCLIP  & &  & $59.75$ &  &\\ 
& CLIP-Adapter  & $61.44$ & $61.01$ & $61.72$ & $61.86$ & $63.55$ \\
& Tip-Adapter  & $62.71$ & $61.44$ & $59.03$  & $55.93$  & $68.78$ \\
& Tip-Adapter-F  & $61.86$ & $56.35$ & $64.54$ & $68.50$ & $71.89$ \\
& Standard LP  & $51.41$  & $47.88$  & $53.38$  & $65.53$  & $68.78$ \\
& LP++  & $51.12$ & $55.50$ & $60.31$ & $66.10$ & $70.05$ \\
& CoOp  & $48.73$ & $53.53$ & $60.17$ & $64.69$ & $69.49$ \\
& CoCoOp  & $52.26$ &  $49.15$ &  $59.75$  &  $65.82$ & $70.2$  \\
& KgCoOp  & $53.39$ & $55.51$ & $62.01$ & $67.37$ & $70.62$ \\
& ProGrad  & $46.33$ & $49.15$ & $62.29$ & $64.83$ & $71.47$ \\
&  MaPLe  & $41.38$ & $33.47$ & $47.74$ & $42.65$ & $45.62$ \\
& BiomedCoOp  & $50.71$ & $50.71$ & $59.32$ & $63.27$ & $70.34$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)   & $61.58$ & $63.56$ & $68.12$ & $73.87$ & $74.29$ \\
\midrule
\multirow{12}{*}{COVID-QU-Ex}      & BiomedCLIP  & &  & $43.8$ &  &\\ 
& CLIP-Adapter  & $50.42$ & $43.04$ & $46.28$ & $48.68$ & $49.55$ \\
& Tip-Adapter  & $62.13$ & $58.72$ & $63.84$  & $66.77$  & $73.05$ \\
& Tip-Adapter-F  & $54.89$ & $54.01$ & $69.97$ & $69.89$ & $76.07$ \\
& Standard LP  & $49.91$  & $48.06$  & $60.55$  & $68.29$  & $71.98$ \\
& LP++  & $46.41$ & $56.42$ & $62.32$ & $66.19$ & $72.79$ \\
& CoOp  & $58.82$ & $58.37$  &  $67.03$  & $74.66$  &  $76.37$ \\
& CoCoOp  & $69.36$ &  $68.80$ &  $63.70$  &  $69.36$ & $74.52$  \\
& KgCoOp  & $61.68$ & $54.68$ & $65.91$ & $74.86$ & $75.65$ \\
& ProGrad  & $60.42$ & $64.22$ & $68.56$ & $74.65$ & $74.93$ \\
&  MaPLe  & $35.86$ & $38.99$ & $33.32$ & $36.43$ & $40.89$ \\
& BiomedCoOp  & $72.64$ & $71.53$ & $73.28$ & $76.26$ & $78.72$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $71.15$ & $71.08$ & $70.47$ & $73.97$ & $73.14$ \\
\midrule
\multirow{12}{*}{CTKIDNEY}      & BiomedCLIP  & &  & $42.43$ &  &\\ 
& CLIP-Adapter  & $47.17$ & $41.94$ & $42.19$ & $44.64$ & $47.28$ \\
& Tip-Adapter  & $45.85$ & $51.65$ & $55.33$  & $69.89$  & $73.38$ \\
& Tip-Adapter-F  & $46.68$ & $58.99$ & $60.18$ & $75.24$ & $82.07$ \\
& Standard LP  & $43.82$  & $59.35$  & $69.54$  & $78.89$  & $82.50$ \\
& LP++  & $57.70$ & $61.57$ & $65.73$ & $77.06$ & $79.07$ \\
& CoOp  & $54.51$ & $60.57$  &  $68.12$  & $77.40$  &  $83.52$ \\
& CoCoOp  & $47.88$ &  $52.71$ &  $61.07$  &  $73.93$ & $77.70$  \\
& KgCoOp  & $58.92$ & $62.81$ & $68.68$ & $77.43$ & $77.67$ \\
& ProGrad  & $54.65$ & $64.66$ & $67.90$ & $78.23$ & $81.13$ \\
&  MaPLe  & $30.62$ & $38.98$ & $38.00$ & $39.67$ & $51.06$ \\
& BiomedCoOp  & $56.13$ & $64.21$ & $66.50$ & $77.16$ & $83.20$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $55.64$ & $58.88$ & $74.31$ & $78.33$ & $86.34$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} & 
 \textbf{Method} & 
$K$ = 1 &
$K$ = 2 & 
$K$ = 4 & 
$K$ = 8 &
$K$ = 16 \\  \midrule
\multirow{12}{*}{Kvasir}      & BiomedCLIP  &   &  & $54.58$ &  &  \\ 
& CLIP-Adapter  & $54.83$ & $54.83$ & $54.83$ & $56.08$ & $56.50$ \\
& Tip-Adapter  & $56.72$ & $60.94$ & $69.61$  & $69.13$  & $74.22$ \\
& Tip-Adapter-F  & $59.19$ & $64.22$ & $69.94$ & $75.86$ & $78.00$ \\
& Standard LP  & $54.30$  & $62.00$  & $72.38$  & $78.88$  & $79.00$ \\
& LP++  & $58.27$ & $60.47$ & $69.36$ & $72.52$ & $75.41$ \\
& CoOp  & $58.2$ &  $64.86$ &  $70.78$  &  $77.14$ & $77.88$  \\
& CoCoOp  & $59.45$ &  $65.50$ &  $68.94$  &  $72.92$ & $75.22$  \\
& KgCoOp  & $61.67$ & $65.67$ & $68.28$ & $72.05$ & $72.95$ \\
& ProGrad  & $60.78$ & $64.70$ & $70.00$ & $76.03$ & $75.88$ \\
&  MaPLe  & $41.06$ & $45.17$ & $53.22$ & $56.03$ & $63.50$ \\
&  BiomedCoOp  & $62.17$ & $67.25$ & $74.08$ & $77.72$ & $78.89$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)   & $65.08$ & $72.08$ & $74.92$ & $80.08$ & $82.83$ \\
\midrule
\multirow{12}{*}{CHMNIST}      & BiomedCLIP  & &  & $30.65$ &  &\\ 
& CLIP-Adapter  & $31.27$ & $31.67$ & $33.26$ & $36.48$ & $42.06$ \\
& Tip-Adapter  & $46.14$ & $63.32$ & $70.05$  & $69.57$  & $77.68$ \\
& Tip-Adapter-F  & $52.81$ & $58.90$ & $71.74$ & $74.51$ & $80.43$ \\
& Standard LP  & $58.44$  & $64.42$  & $71.07$  & $76.30$  & $80.34$ \\
& LP++  & $57.18$ & $60.61$ & $67.79$ & $72.40$ & $78.32$ \\
& CoOp  & $57.34$ & $59.68$  &  $68.66$  & $75.00$  &  $79.63$ \\
& CoCoOp  & $49.07$ &  $50.82$ &  $58.58$  &  $66.58$ & $72.16$  \\
& KgCoOp  & $59.02$ & $60.06$ & $68.77$ & $69.50$ & $73.58$ \\
& ProGrad  & $60.15$ & $59.60$ & $69.13$ & $70.99$ & $75.11$ \\
&  MaPLe  & $48.05$ & $57.76$ & $65.87$ & $68.88$ & $71.99$ \\
&  BiomedCoOp  & $59.82$ & $59.79$ & $71.19$ & $74.78$ & $79.05$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $54.94$ & $66.13$ & $75.69$ & $81.05$ & $84.75$ \\
\midrule
\multirow{12}{*}{LC25000}      & BiomedCLIP  & &  & $50.03$ &  &\\ 
& CLIP-Adapter  & $54.83$ & $53.47$ & $52.91$ & $56.33$ & $57.56$ \\
& Tip-Adapter  & $75.37$ & $72.73$ & $83.32$  & $87.25$  & $89.17$ \\
& Tip-Adapter-F  & $74.21$ & $71.82$ & $79.57$ & $90.41$ & $92.35$ \\
& Standard LP  & $74.50$  & $78.40$  & $85.30$  & $90.24$  & $92.77$ \\
& LP++  & $63.05$ & $71.42$ & $82.61$ & $89.14$ & $92.58$ \\
& CoOp  & $71.90$ & $76.55$  &  $84.66$  & $87.50$  &  $92.19$ \\
& CoCoOp  & $63.66$ &  $71.76$ &  $77.44$  &  $85.57$ & $87.38$  \\
& KgCoOp  & $71.80$ & $75.18$ & $82.10$ & $84.63$ & $86.79$ \\
& ProGrad  & $72.48$ & $74.76$ & $84.72$ & $87.86$ & $90.70$ \\
&  MaPLe  & $67.13$ & $69.80$ & $76.73$ & $82.19$ & $86.73$ \\
&  BiomedCoOp  & $77.56$ & $77.74$ & $85.60$ & $88.77$ & $92.68$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $72.34$ & $82.31$ & $89.01$ & $89.98$ & $91.52$ \\
\midrule
\multirow{12}{*}{RETINA}      & BiomedCLIP  & &  & $26.26$ &  &\\ 
& CLIP-Adapter  & $25.49$ & $25.49$ & $26.07$ & $25.84$ & $26.05$ \\
& Tip-Adapter  & $26.52$ & $31.07$ & $43.42$  & $48.08$  & $54.23$ \\
& Tip-Adapter-F  & $39.53$ & $33.07$ & $47.37$ & $56.07$ & $62.85$ \\
& Standard LP  & $39.35$  & $46.03$  & $51.31$  & $53.94$  & $62.27$ \\
& LP++  & $35.77$ & $39.37$ & $46.95$ & $53.44$ & $60.62$ \\
& CoOp  & $35.02$ & $35.26$  &  $42.22$  & $51.87$  &  $59.38$ \\
& CoCoOp  & $32.94$ &  $36.43$ &  $39.75$  &  $48.45$ & $53.91$  \\
& KgCoOp  & $33.54$ & $35.17$ & $42.61$ & $49.97$ & $51.18$ \\
& ProGrad  & $33.49$ & $36.49$ & $43.09$ & $52.26$ & $50.47$ \\
&  MaPLe  & $27.73$ & $31.07$ & $30.89$ & $41.80$ & $53.78$ \\
&  BiomedCoOp  & $36.64$ & $38.67$ & $45.58$ & $56.47$ & $61.28$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $41.46$ & $44.93$ & $52.63$ & $62.33$ & $68.06$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc}
\toprule
\textbf{Dataset} & 
 \textbf{Method} & 
$K$ = 1 &
$K$ = 2 & 
$K$ = 4 & 
$K$ = 8 &
$K$ = 16 \\  \midrule
\multirow{12}{*}{KneeXray}      & BiomedCLIP  & &  & $29.53$ &  &\\ 
& CLIP-Adapter  & $29.00$ & $28.66$ & $28.96$ & $28.80$ & $29.08$ \\
& Tip-Adapter  & $29.04$ & $33.55$ & $24.19$  & $25.76$  & $33.17$ \\
& Tip-Adapter-F  & $30.01$ & $28.38$ & $26.59$ & $26.46$ & $27.67$ \\
& Standard LP  & $26.02$  & $26.57$  & $27.83$  & $22.20$  & $23.97$ \\
& LP++  & $21.25$ & $26.40$ & $28.92$ & $23.75$ & $26.38$ \\
& CoOp  & $24.96$ & $25.89$  &  $23.85$  & $26.23$  &  $28.48$ \\
& CoCoOp  & $25.42$ &  $28.85$ &  $30.66$  &  $21.78$ & $24.86$  \\
& KgCoOp  & $29.07$ & $28.14$ & $22.44$ & $23.37$ & $24.80$ \\
& ProGrad  & $30.09$ & $23.83$ & $23.95$ & $24.78$ & $26.27$ \\
&  MaPLe  & $23.41$ & $22.67$ & $22.56$ & $24.78$ & $25.87$ \\
&  BiomedCoOp  & $36.13$ & $37.72$ & $35.91$ & $37.7$ & $39.69$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours) & $27.38$ & $27.05$ & $27.67$ & $30.70$ & $38.37$ \\
\midrule
\multirow{12}{*}{OCTMNIST}      & BiomedCLIP  & &  & $30.00$ &  &\\ 
& CLIP-Adapter  & $44.00$ & $49.73$ & $49.96$ & $49.50$ & $52.73$ \\
& Tip-Adapter  & $32.36$ & $33.8$ & $38.10$  & $53.93$  & $53.33$ \\
& Tip-Adapter-F  & $46.66$ & $53.93$ & $55.20$ & $65.00$ & $72.50$ \\
& Standard LP  & $47.25$  & $54.21$  & $61.00$  & $65.85$  & $69.40$ \\
& LP++  & $47.24$ & $53.18$ & $59.02$ & $63.69$ & $68.35$ \\
& CoOp  & $52.63$ & $53.57$  &  $53.37$  & $63.67$  &  $65.47$ \\
& CoCoOp  & $49.33$ &  $50.93$ &  $48.57$  &  $55.40$ & $60.67$  \\
& KgCoOp  & $50.63$ & $50.53$ & $52.97$ & $61.03$ & $62.80$ \\
& ProGrad  & $51.40$ & $55.33$ & $55.07$ & $62.17$ & $63.33$ \\
&  MaPLe  & $26.63$ & $34.00$ & $30.17$ & $30.53$ & $33.63$ \\
&  BiomedCoOp  & $51.83$ & $55.03$ & $54.73$ & $58.87$ & $66.93$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $50.63$ & $66.67$ & $68.97$ & $79.07$ & $80.67$ \\
\midrule
\multirow{12}{*}{\textbf{Average}}      & BiomedCLIP  & &  & $42.38$ &  &\\ 
& CLIP-Adapter  & $45.53$ & $44.70$  & $45.30$  & $46.54$  & $48.46$  \\
& Tip-Adapter & $50.35$ & $53.50$ & $58.33$  & $62.01$   & $67.60$ \\
& Tip-Adapter-F & $52.55$ & $54.17$ & $62.30$  & $68.12$ & $68.12$ \\
& Standard LP & $48.91$  & $55.82$  & $62.12$ & $67.33$  & $70.81$\\
& LP++ & $49.27$ & $55.88$  & $61.30$ & $65.48$ & $70.09$ \\
& CoOp  & $52.59$ & $55.71$  &  $61.35$  & $67.74$ &  $71.48$ \\
& CoCoOp  & $50.88$  &  $53.91$  &  $57.63$ &  $63.15$  & $67.51$   \\
& KgCoOp & $54.31$  & $55.79$  & $60.92$  & $66.00$ & $67.71$ \\
& ProGrad  & $53.67$  & $56.42$  & $62.10$  & $67.06$  & $69.21$  \\
&  MaPLe  & $37.99$ & $40.89$ &  $44.09$ & $47.37$ & $52.93$ \\
&  BiomedCoOp  & $56.87$ & $59.32$ & $64.34$ & $68.96$  & $73.41$ \\
\rowcolor{tabhighlight} & CLIP-SVD (Ours)  & $56.35$ & $62.63$ & $68.02$ & $73.26$ & $76.46$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lc|c c c c c c c}
\toprule
Dataset & & CLIP & CoOp & CoCoOp & KgCoOp & ProGrad & MaPLe & CLIP-SVD \\
% & &  \citep{radford2021learning} &  \citep{zhou2022learning} &  \citep{zhou2022conditional} &  \citep{kgcoop} &  \citep{prograd} &  \citep{khattak2023maple} & (Ours) \\ 
\midrule
\multirow{3}{*}{\shortstack[l]{Average on\\11 datasets}} 
& Base  & $$69.34$$ & $$82.69$$ & $$80.47$$ & $$80.73$$ & $$82.48$$ & $$82.28$$ & $\mathbf{84.38}$ \\
& Novel & $$74.22$$ & $$63.22$$ & $$71.69$$ & $$73.60$$ & $$70.75$$ & $$75.14$$ & $\mathbf{76.29}$ \\
& HM    & $$71.70$$ & $$71.66$$ & $$75.83$$ & $$77.00$$ & $$76.16$$ & $$78.55$$ & $\mathbf{80.13}$ \\ 
\midrule

\multirow{3}{*}{ImageNet} 
& Base  & $$72.43$$ & $$76.47$$ & $$75.98$$ & $$75.83$$ & $$77.02$$ & $$76.66$$ & $\mathbf{78.01}$ \\
& Novel & $$68.14$$ & $$67.88$$ & $$70.43$$ & $$69.96$$ & $$66.66$$ & $$70.54$$ & $\mathbf{70.71}$ \\
& HM    & $$70.22$$ & $$71.92$$ & $$73.10$$ & $$72.78$$ & $$71.46$$ & $$73.47$$ & $\mathbf{74.18}$ \\ 
\midrule

\multirow{3}{*}{Caltech101} 
& Base  & $$96.84$$ & $$98.00$$ & $$97.96$$ & $$97.72$$ & $$98.02$$ & $$97.74$$ & $\mathbf{98.54}$ \\
& Novel & $$94.00$$ & $$89.81$$ & $$93.81$$ & $\mathbf{94.39}$ & $$93.89$$ & $$94.36$$ & $$94.00$$ \\
& HM    & $$95.40$$ & $$93.73$$ & $$95.84$$ & $$96.03$$ & $$95.91$$ & $$96.02$$ & $\mathbf{96.21}$ \\ 
\midrule

\multirow{3}{*}{OxfordPets} 
& Base  & $$91.17$$ & $$93.67$$ & $$95.20$$ & $$94.65$$ & $$95.07$$ & $$95.43$$ & $\mathbf{96.28}$ \\
& Novel & $$97.26$$ & $$95.29$$ & $$97.69$$ & $\mathbf{97.77}$ & $$97.63$$ & $$97.76$$ & $$97.60$$ \\
& HM    & $$94.12$$ & $$94.47$$ & $$96.43$$ & $$96.18$$ & $$96.33$$ & $$96.58$$ & $\mathbf{96.93}$ \\ 
\midrule

\multirow{3}{*}{\shortstack[l]{Stanford \\ Cars}} 
& Base  & $$63.37$$ & $$78.12$$ & $$70.49$$ & $$71.76$$ & $$77.68$$ & $$72.94$$ & $\mathbf{78.89}$ \\
& Novel & $$74.89$$ & $$60.40$$ & $$73.59$$ & $\mathbf{75.04}$ & $$68.63$$ & $$74.00$$ & $$74.03$$ \\
& HM    & $$68.65$$ & $$68.13$$ & $$72.01$$ & $$73.36$$ & $$72.88$$ & $$73.47$$ & $\mathbf{76.38}$ \\ 
\midrule

\multirow{3}{*}{Flowers102} 
& Base  & $$72.08$$ & $\mathbf{97.60}$ & $$94.87$$ & $$95.00$$ & $$95.54$$ & $$95.92$$ & $$96.30$$ \\
& Novel & $\mathbf{77.80}$ & $$59.67$$ & $$71.75$$ & $$74.73$$ & $$71.87$$ & $$72.46$$ & $$76.19$$ \\
& HM    & $$74.83$$ & $$74.06$$ & $$81.71$$ & $$83.65$$ & $$82.03$$ & $$82.56$$ & $\mathbf{85.07}$ \\ 
\midrule

\multirow{3}{*}{Food101} 
& Base  & $$90.10$$ & $$88.33$$ & $$90.70$$ & $$90.50$$ & $$90.37$$ & $\mathbf{90.71}$ & $$90.52$$ \\
& Novel & $$91.22$$ & $$82.26$$ & $$91.29$$ & $$91.70$$ & $$89.59$$ & $\mathbf{92.05}$ & $$91.74$$ \\
& HM    & $$90.66$$ & $$85.19$$ & $$90.99$$ & $$91.09$$ & $$89.98$$ & $\mathbf{91.38}$ & $$91.13$$ \\ 
\midrule

\multirow{3}{*}{\shortstack[l]{FGVC \\ Aircraft}} 
& Base  & $$27.19$$ & $$40.44$$ & $$33.41$$ & $$36.21$$ & $$40.54$$ & $$37.44$$ & $\mathbf{44.00}$ \\
& Novel & $$36.29$$ & $$22.30$$ & $$23.71$$ & $$33.55$$ & $$27.57$$ & $$35.61$$ & $\mathbf{37.01}$ \\
& HM    & $$31.09$$ & $$28.75$$ & $$27.74$$ & $$34.83$$ & $$32.82$$ & $$36.50$$ & $\mathbf{40.20}$ \\ 
\midrule

\multirow{3}{*}{SUN397} 
& Base  & $$69.36$$ & $$80.60$$ & $$79.74$$ & $$80.29$$ & $$81.26$$ & $$80.82$$ & $\mathbf{82.56}$ \\
& Novel & $$75.35$$ & $$65.89$$ & $$76.86$$ & $$76.53$$ & $$74.17$$ & $$78.70$$ & $\mathbf{78.98}$ \\
& HM    & $$72.23$$ & $$72.51$$ & $$78.27$$ & $$78.36$$ & $$77.55$$ & $$79.75$$ & $\mathbf{80.73}$ \\ 
\midrule

\multirow{3}{*}{DTD} 
& Base  & $$53.24$$ & $$79.44$$ & $$77.01$$ & $$77.55$$ & $$77.35$$ & $$80.36$$ & $\mathbf{82.91}$ \\
& Novel & $$59.90$$ & $$41.18$$ & $$56.00$$ & $$54.99$$ & $$52.35$$ & $$59.18$$ & $\mathbf{65.42}$ \\
& HM    & $$56.37$$ & $$54.24$$ & $$64.85$$ & $$64.35$$ & $$62.45$$ & $$68.16$$ & $\mathbf{73.13}$ \\ 
\midrule

\multirow{3}{*}{EuroSAT} 
& Base  & $$56.48$$ & $$92.19$$ & $$87.49$$ & $$85.64$$ & $$90.11$$ & $$94.07$$ & $\mathbf{94.53}$ \\
& Novel & $$64.05$$ & $$54.74$$ & $$60.04$$ & $$64.34$$ & $$60.89$$ & $$73.23$$ & $\mathbf{74.03}$ \\
& HM    & $$60.03$$ & $$68.69$$ & $$71.21$$ & $$73.48$$ & $$72.67$$ & $$82.35$$ & $\mathbf{83.03}$ \\ 
\midrule

\multirow{3}{*}{UCF101} 
& Base  & $$70.53$$ & $$84.69$$ & $$82.33$$ & $$82.89$$ & $$84.33$$ & $$83.00$$ & $\mathbf{85.66}$ \\
& Novel & $$77.50$$ & $$56.05$$ & $$73.45$$ & $$76.67$$ & $$74.94$$ & $$78.66$$ & $\mathbf{79.45}$ \\
& HM    & $$73.85$$ & $$67.46$$ & $$77.64$$ & $$79.65$$ & $$79.35$$ & $$80.77$$ & $\mathbf{82.44}$ \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lc|c c c c c c c c c}
\toprule
Dataset & & CLIP & CoOp & CoCoOp & KgCoOp & ProGrad & MaPLe & BiomedCoOp & CLIP-SVD \\
% & &  \citep{radford2021learning} &  \citep{zhou2022learning} &  \citep{zhou2022conditional} &  \citep{kgcoop} &  \citep{prograd} &  \citep{khattak2023maple} &  \citep{koleilat2025biomedcoop} & (Ours) \\ 
\midrule

\multirow{3}{*}{\shortstack[l]{Average on\\9 datasets}} 
& Base  & $49.27$ & $76.71$ & $75.52$ & $71.90$ & $75.69$ & $65.40$ & $78.60$ & $\mathbf{82.64}$ \\
& Novel & $67.17$ & $65.34$ & $67.74$ & $65.94$ & $67.33$ & $49.51$ & $73.90$ & $\mathbf{74.31}$ \\
& HM    & $55.23$ & $68.80$ & $69.11$ & $67.22$ & $69.86$ & $53.10$ & $74.04$ & $\mathbf{78.25}$ \\ 
\midrule

\multirow{3}{*}{BTMRI} 
& Base  & $40.88$ & $82.25$ & $77.88$ & $78.00$ & $82.13$ & $66.17$ & $82.42$ & $\mathbf{88.83}$ \\
& Novel & $96.18$ & $94.51$ & $94.84$ & $95.05$ & $94.98$ & $49.58$ & $\mathbf{96.84}$ & $94.98$ \\
& HM    & $57.37$ & $87.95$ & $85.53$ & $85.69$ & $88.09$ & $56.69$ & $89.05$ & $\mathbf{91.80}$ \\ 
\midrule

\multirow{3}{*}{COVID-QU-Ex} 
& Base  & $53.96$ & $75.92$ & $\mathbf{77.28}$ & $75.42$ & $75.19$ & $61.36$ & $75.91$ & $75.39$ \\
& Novel & $89.43$ & $90.07$ & $87.61$ & $89.61$ & $90.34$ & $71.25$ & $\mathbf{91.63}$ & $89.56$ \\
& HM    & $67.31$ & $82.39$ & $82.12$ & $81.90$ & $82.07$ & $65.94$ & $\mathbf{83.03}$ & $81.87$ \\ 
\midrule

\multirow{3}{*}{CTKIDNEY} 
& Base  & $38.55$ & $82.24$ & $81.96$ & $81.67$ & $83.86$ & $63.99$ & $86.93$ & $\mathbf{88.31}$ \\
& Novel & $52.99$ & $67.92$ & $56.56$ & $\mathbf{58.45}$ & $63.01$ & $63.51$ & $\mathbf{78.94}$ & $68.02$ \\
& HM    & $44.63$ & $74.40$ & $66.93$ & $68.14$ & $71.96$ & $63.75$ & $\mathbf{82.74}$ & $76.85$ \\ 
\midrule

\multirow{3}{*}{Kvasir} 
& Base  & $75.00$ & $86.22$ & $85.94$ & $81.56$ & $82.89$ & $76.66$ & $86.50$ & $\mathbf{86.78}$ \\
& Novel & $\mathbf{60.50}$ & $58.06$ & $53.95$ & $59.00$ & $60.45$ & $26.17$ & $61.83$ & $\mathbf{61.89}$ \\
& HM    & $66.97$ & $69.39$ & $66.29$ & $68.47$ & $69.91$ & $39.02$ & $72.11$ & $\mathbf{72.25}$ \\ 
\midrule

\multirow{3}{*}{CHMNIST} 
& Base  & $37.63$ & $89.41$ & $87.77$ & $75.45$ & $82.98$ & $89.19$ & $88.87$ & $\mathbf{90.38}$ \\
& Novel & $40.69$ & $35.11$ & $42.51$ & $38.70$ & $44.19$ & $23.76$ & $\mathbf{42.73}$ & $35.42$ \\
& HM    & $39.10$ & $50.42$ & $57.28$ & $51.16$ & $57.67$ & $37.52$ & $\mathbf{57.71}$ & $50.89$ \\ 
\midrule

\multirow{3}{*}{LC25000} 
& Base  & $59.73$ & $90.12$ & $88.33$ & $88.13$ & $90.29$ & $87.16$ & $93.77$ & $\mathbf{96.68}$ \\
& Novel & $87.60$ & $87.55$ & $95.02$ & $86.44$ & $85.47$ & $52.66$ & $\mathbf{97.00}$ & $96.36$ \\
& HM    & $71.03$ & $88.82$ & $91.55$ & $87.28$ & $87.81$ & $65.65$ & $95.36$ & $\mathbf{96.52}$ \\ 
\midrule

\multirow{3}{*}{RETINA} 
& Base  & $45.18$ & $70.98$ & $66.88$ & $60.77$ & $68.77$ & $57.40$ & $68.46$ & $\mathbf{84.62}$ \\
& Novel & $55.28$ & $56.90$ & $65.56$ & $54.91$ & $58.43$ & $53.33$ & $67.72$ & $\mathbf{84.88}$ \\
& HM    & $49.72$ & $63.16$ & $66.21$ & $57.69$ & $63.18$ & $55.29$ & $68.09$ & $\mathbf{84.75}$ \\ 
\midrule

\multirow{3}{*}{KneeXray} 
& Base  & $35.89$ & $38.28$ & $34.08$ & $37.94$ & $40.88$ & $36.44$ & $\mathbf{44.23}$ & $43.73$ \\
& Novel & $71.90$ & $47.69$ & $63.14$ & $61.19$ & $59.12$ & $55.35$ & $\mathbf{78.35}$ & $76.52$ \\
& HM    & $47.88$ & $42.47$ & $44.27$ & $46.84$ & $48.34$ & $43.95$ & $\mathbf{56.54}$ & $55.65$ \\ 
\midrule

\multirow{3}{*}{OCTMNIST} 
& Base  & $56.60$ & $75.00$ & $79.60$ & $68.20$ & $74.20$ & $50.27$ & $80.33$ & $\mathbf{89.00}$ \\
& Novel & $50.00$ & $50.23$ & $50.47$ & $50.13$ & $50.02$ & $50.00$ & $50.07$ & $\mathbf{61.13}$ \\
& HM    & $53.10$ & $60.17$ & $61.77$ & $57.79$ & $59.76$ & $50.13$ & $61.69$ & $\mathbf{72.48}$ \\ 
\bottomrule
\end{tabular}
